Incomplete Open Platonic Solids

Sol LeWitt famously enumerated all the incomplete open cubes, finding 122 of these connected, non-planar subsets of the edges of the cube. Since then, while several projects have revisited the cube enumeration, no such enumeration has been published for any other interesting solid. In this paper we present work on enumerating all the incomplete open platonic solids, finding 6 tetrahedra, 122 cubes (just like LeWitt), 185 octahedra, 2\,423\,206 dodecahedra and 16\,096\,166 icosahedra.

==> barchart.tex <==
\begin{tikzpicture}
    \begin{axis}[
    clip bounding box=upper bound,
    enlargelimits=0.05,
    ycomb,
    ylabel=Incomplete Open,
    xlabel=Edges,
    height=5cm, width=0.5\linewidth
    ]
    \addplot+[color=mvj_blue,mark options={mark=triangle*},scale=2.0,xshift=-0.2cm] coordinates 
    {(3,3) (4,2) (5,1)};
    \addplot+[color=mvj_pink,mark options={mark=cube*}] coordinates
    {(3,3) (4,5) (5,14) (6,24) (7,32) (8,25) (9,13) (10,5) (11,1)};
    \addplot+[color=mvj_orange,mark options={mark=diamond*},xshift=+0.2cm] coordinates {(3,5) (4,16) (5,34) (6,46) (7,38) (8,27) (9,13) (10,5) (11,1)};
    %\legend{Tetrahedron, Cube, Octahedron}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
    clip bounding box=upper bound,
    enlargelimits=0.05,
    ycomb,
    ylabel=Incomplete Open,
    xlabel=Edges,
    height=5cm, width=0.5\linewidth
    ]
    \addplot+[color=mvj_gold,mark options={mark=pentagon*},scale=2.0,xshift=-0.2cm] coordinates 
    {(3,3) (4,5) (5,18) (6,43) (7,119) (8,300) (9,818) (10,2083) (11,5357) (12,13078) (13,30674) (14,66723) (15,133347) (16,236182) (17,360834) (18,455307) (19,452799) (20,338011) (21,193929) (22,88217) (23,32545) (24,9834) (25,2408) (26,482) (27,78) (28,11) (29,1)};
    \addplot+[color=mvj_green,mark options={mark=triangle*}] coordinates
    {(3,10) (4,45) (5,234) (6,1080) (7,4936) (8,20408) (9,74825) (10,229386) (11,567132) (12,1103778) (13,1731869) (14,2256123) (15,2498922) (16,2387598) (17,1984459) (18,1439268) (19,910702) (20,501388) (21,238981) (22,97889) (23,34112) (24,10025) (25,2423) (26,483) (27,78) (28,11) (29,1)};
    %\legend{Dodecahedron, Icosahedron}
    \end{axis}
\end{tikzpicture}
\vspace{-1.75cm}
